Robust Graph Ideals

Let I be a toric ideal. We say I is robust if its universal Groebner basis is a minimal generating set. We show that any robust toric ideal arising from a graph G is also minimally generated by its Graver basis. We then completely characterize all graphs which give rise to robust ideals. Our characterization shows that robustness can be determined solely in terms of graph-theoretic conditions on the set of circuits of G.

==> graphson7vertices.tex <==
\begin{tabular}{|ccc|}
\hline
%1
\multicolumn{1}{|c|}{
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
    \clip (-3,-3.3) rectangle (3,3.3);
      %\coordinate (t1) at (0,3);
      %\coordinate (t2) at (-2,0);
      %\coordinate (t3) at (0,-3);
      %\coordinate (t4) at (2,0);
      %\coordinate (t5) at (0,0);
      %\coordinate (t6) at (1,0);
      %\coordinate (t7) at (-1,0);
    \coordinate (1) at (0,0);
    \coordinate (2) at (-2,0);
    \coordinate (3) at (2,0);
    \coordinate (4) at (0,1);
    \coordinate (5) at (0,3);
    \coordinate (6) at (0,-1);
    \coordinate (7) at (0,-3);
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
    
    \draw (1) edge node [fill=white] {$i$} (2);
    \draw (1) edge node [fill=white] {$j$} (3);
    \draw (2) edge node [anchor = south west, xshift = -5pt] {$e$} (4);
    \draw (2) edge node [anchor = south east] {$a$} (5);
    \draw (4) edge node [anchor = south east, yshift=3pt] {$f$} (3);
    \draw (5) edge node [anchor = south west] {$b$} (3);
    \draw (6) edge node [anchor = north east, yshift  = -5pt] {$h$} (3);
    \draw (7) edge node [anchor = north west] {$c$} (3);
    \draw (2) edge node [anchor = north west, yshift = -5pt] {$g$} (6);
    \draw (2) edge node [anchor = north east] {$d$} (7);
\end{tikzpicture}} &
%4
\multicolumn{1}{|c|}{
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-2,0);
    \coordinate (2) at (-2,2);
    \coordinate (3) at (0,2);
    \coordinate (4) at (0,0);
    \coordinate (5) at (2,0);
    \coordinate (6) at (2,-2);
    \coordinate (7) at (0,-2);
    
    \draw (1) edge node[anchor=east]{$a$} (2);
    \draw (2) edge node[anchor=south]{$b$} (3);
    \draw (3) edge node[anchor=west]{$c$} (4);
    \draw (4) edge node[anchor=north]{$d$} (1);
    \draw (4) edge node[anchor=south]{$e$} (5);
    \draw (5) edge node[anchor=west]{$f$} (6);
    \draw (6) edge node[anchor=north]{$g$} (7);
    \draw (7) edge node[anchor=east]{$h$} (4);
   
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture}}&
%7
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
      \clip (-3,-3.3) rectangle (3,3.3);
      \coordinate (t1) at (0,3);
      \coordinate (t2) at (-2,0);
      \coordinate (t3) at (0,-3);
      \coordinate (t4) at (2,0);
      \coordinate (t5) at (0,0);
      \coordinate (t6) at (1,0);
      \coordinate (t7) at (-1,0);

      \draw (t1) edge node[anchor = south east]{$a$}(t2);
      \draw (t2) edge node[anchor = north east]{$g$}(t3);
      \draw (t3) edge node[anchor = north west]{$h$}(t4);
      \draw (t4) edge node[anchor = south west]{$b$}(t1);
      \draw (t2) edge node[anchor = north]{$c$}(t7);
      \draw (t7) edge node[anchor = south]{$d$}(t5);
      \draw (t5) edge node[anchor = south]{$e$}(t6);
      \draw (t6) edge node[anchor = north]{$f$}(t4);

      \draw[fill=black] (t1) circle (0.06);
      \draw[fill=black] (t2) circle (0.06);
      \draw[fill=black] (t3) circle (0.06);
      \draw[fill=black] (t4) circle (0.06);
      \draw[fill=black] (t5) circle (0.06);
      \draw[fill=black] (t6) circle (0.06);
      \draw[fill=black] (t7) circle (0.06);
\end{tikzpicture}\\
\hline
%12
\multicolumn{1}{|c|}{\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-2.75,0);
    \coordinate (2) at (-1.875,.875);
    \coordinate (3) at (-1.875,-.875);
    \coordinate (4) at (-1,0);
    \coordinate (5) at (0,0);
    \coordinate (6) at (2.598,1.5);
    \coordinate (7) at (2.598,-1.5);
    
    \draw (1) edge node[anchor=south east]{$a$} (2);
    \draw (2) edge node[anchor=south west]{$b$} (4);
    \draw (3) edge node[anchor=north west]{$c$} (4);
    \draw (3) edge node[anchor=north east]{$d$} (1);
    \draw (4) edge node[anchor=south]{$e$} (1);
    \draw (4) edge node[anchor=south]{$f$} (5);
    \draw (5) edge node[anchor=south east]{$g$} (6);
    \draw (6) edge node[anchor=west]{$h$} (7);
    \draw (7) edge node[anchor=north east]{$i$} (5);
   
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture}} &
%2 
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-2.8,1.5);
    \coordinate (2) at (-2.8,-1.5);
    \coordinate (3) at (-.2,0);
    \coordinate (4) at (1.3,1.5);
    \coordinate (5) at (2.8,0);
    \coordinate (6) at (1.3,-1.5);
    \coordinate (7) at (1.3,-2.75);
    
    \draw (1) edge node [anchor=east]{$h$} (2);
    \draw (1) edge node [anchor=south]{$i$} (3);
    \draw (2) edge node [anchor=north]{$j$} (3);
    \draw (3) edge node [anchor=south]{$a$} (4);
    \draw (3) edge node [anchor=south]{$g$} (5);
    \draw (3) edge node [anchor=west]{$e$} (6);
    \draw (3) edge node [anchor=east]{$b$} (7);
    \draw (4) edge node [anchor=south]{$d$} (5);
    \draw (5) edge node [anchor=east]{$f$} (6);
    \draw (5) edge node [anchor=west]{$c$} (7);
    

    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture}
&
%9
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (0,2.8);
    \coordinate (2) at (-1.4,0);
    \coordinate (3) at (0,0);
    \coordinate (4) at (1.4,0);
    \coordinate (5) at (-2.8,-2.8);
    \coordinate (6) at (0,-2.8);
    \coordinate (7) at (2.8,-2.8);
    
    \draw (1) edge node [anchor=east]{$a$} (2);
    \draw (1) edge node [anchor=west]{$d$} (4);
    \draw (2) edge node [anchor=south]{$e$} (3);
    \draw (2) edge node [anchor=east]{$b$} (6);
    \draw (2) edge node [anchor=east]{$i$} (5);
    \draw (3) edge node [anchor=south]{$f$} (4);
    \draw (4) edge node [anchor=west]{$c$} (6);
    \draw (4) edge node [anchor=west]{$g$} (7);
    \draw (5) edge node [anchor=south]{$h$} (6);
    \draw (6) edge node [anchor=south]{$j$} (7);
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture}\\
\hline
%3
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-1,1.5);
    \coordinate (2) at (-2.5,1.5);
    \coordinate (3) at (-2.5,-1.5);
    \coordinate (4) at (-1,-1.5);
    \coordinate (5) at (0.5,-0);
    \coordinate (6) at (1.5,-0);
    \coordinate (7) at (2.5,-0);
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
    \draw (1) edge node [anchor = south] {$d$} (2);
    \draw (2) edge node [anchor = east] {$a$} (3);
    \draw (3) edge node [anchor = north] {$b$} (4);
    \draw (1) edge node [anchor = east] {$c$} (4);
    \draw (1) edge node [anchor = south west] {$i$} (7);
    \draw (4) edge node [anchor = north west] {$j$} (7);
    \draw (1) edge node [fill=white,yshift=-4.75pt] {$g$} (6);
    \draw (1) edge node [anchor = north east] {$e$} (5);
    \draw (4) edge node [anchor = south ] {$f$} (5);
    \draw (4) edge node [fill=white,xshift=12pt,yshift=10.5pt] {$h$} (6);
\end{tikzpicture} &
%11
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (0,0); 
    \coordinate (2) at (-1,1.5);
    \coordinate (3) at (-1,-1.5);
    \coordinate (4) at (-2.5,1.5);
    \coordinate (5) at (-2.5,-1.5);
    \coordinate (6) at (1,0);
    \coordinate (7) at (2.5,0);
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
    \draw (1) edge node [anchor = north east] {$e$} (2);
    \draw (1) edge node [anchor = north] {$i$} (6);
    \draw (1) edge node [anchor = south east] {$g$} (3);
    \draw (6) edge node [anchor = north east, xshift = -7pt, yshift = 2pt] {$j$} (7);
    \draw (7) edge node [anchor = south west] {$f$} (2);
    \draw (7) edge node [anchor = north] {$h$} (3);
    \draw (4) edge node [anchor = south] {$d$} (2);
    \draw (4) edge node [anchor = east] {$a$} (5);
    \draw (5) edge node [anchor = north] {$b$} (3);
    \draw (2) edge node [anchor = east] {$c$} (3);
\end{tikzpicture} &
%6
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (0,-2.8);
    \coordinate (2) at (-2.8,-2.8);
    \coordinate (3) at (2.8,-2.8);
    \coordinate (4) at (-1.4,-1.4);
    \coordinate (5) at (1.4,-1.4);
    \coordinate (6) at (0,0);
    \coordinate (7) at (0,2.8);
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
    \draw (1) edge node [anchor = south] {$g$} (2);
    \draw (1) edge node [anchor = south] {$e$} (3);
    \draw (1) edge node [anchor = south] {$a$} (4);
    \draw (1) edge node [anchor = south] {$d$} (5);
    \draw (1) edge node [anchor = east] {$i$} (6);
    \draw (4) edge node [anchor = south] {$b$} (6);
    \draw (6) edge node [anchor = south] {$c$} (5);
    \draw (6) edge node [anchor = east] {$j$} (7);
    \draw (2) edge node [anchor = east] {$h$} (7);
    \draw (7) edge node [anchor = west] {$f$} (3);
\end{tikzpicture}\\
\hline
%10
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
  \clip (-3,-3.3) rectangle (3,3.3);
  \coordinate (1) at (-1.35,2.34);
  \coordinate (2) at (1.35,2.34);
  \coordinate (3) at (2.7,0);
  \coordinate (4) at (-2.7,0);
  \coordinate (5) at (-1.35,-2.34);
  \coordinate (6) at (1.35,-2.34);
  
  \coordinate (7) at (0,0);

  \draw (1) edge node[anchor=south]{$f$} (2);
  \draw (1) edge node[anchor=east]{$c$} (7);
  \draw (2) edge node[anchor=west]{$g$} (7);
  \draw (4) edge node[anchor=north east]{$a$} (5);
  \draw (3) edge node[anchor=north west]{$e$} (6);

  \draw (3) edge node[anchor=south]{$i$} (7);
  \draw (7) edge node[anchor=south]{$b$} (4);
  \draw (5) edge node[anchor=north,xshift=5pt]{$h$} (7);
  \draw (6) edge node[anchor=north,xshift=-5pt]{$d$} (7);

  \draw[fill=black] (1) circle (0.06);
  \draw[fill=black] (2) circle (0.06);
  \draw[fill=black] (3) circle (0.06);
  \draw[fill=black] (4) circle (0.06);
  \draw[fill=black] (5) circle (0.06);
  \draw[fill=black] (6) circle (0.06);
  \draw[fill=black] (7) circle (0.06);
\end{tikzpicture} &
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
    \clip (-3,-3.3) rectangle (3,3.3);
    
    \coordinate (1) at (-2.5,-1.5);
    \coordinate (2) at (0,-1.5);
    \coordinate (3) at (2.5,-1.5);
    \coordinate (4) at (-1.25,0);
    \coordinate (5) at (1.25,0);
    \coordinate (6) at (-0.75,1.5);
    \coordinate (7) at (0.75,1.5);
    
    \draw (6) edge node[anchor=south]{$h$} (7);
    \draw (6) edge node[anchor=east]{$i$} (4);
    \draw (7) edge node[anchor=west]{$g$} (5);
    \draw (4) edge node[anchor=south east]{$f$} (1);
    \draw (5) edge node[anchor=south west]{$a$} (3);
    \draw (4) edge node[anchor=south west]{$c$} (2);
    \draw (5) edge node[anchor=south east]{$d$} (2);
    \draw (1) edge node[anchor=north]{$e$} (2);
    \draw (3) edge node[anchor=north]{$b$} (2);
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture} &
%14
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
  \clip (-3,-3.3) rectangle (3,3.3);
  \coordinate (1) at (-1.2,2.7);
  \coordinate (2) at (-2.4,1.35);
  \coordinate (3) at (0,1.35);
  \coordinate (5) at (-2.4,-1.35);
  \coordinate (6) at (0,-1.35);
  \coordinate (7) at (-1.2,-2.7);
  
  \coordinate (4) at (2.8,0);

  \draw (1) edge node[anchor=south east]{$i$} (2);
  \draw (1) edge node[anchor=east,yshift=-2pt]{$c$} (3);
  \draw (2) edge node[anchor=north]{$h$} (3);
  \draw (2) edge node[anchor=east]{$g$} (5);
  \draw (3) edge node[anchor=west]{$d$} (6);
  \draw (7) edge node[anchor=north east]{$f$} (5);
  \draw (7) edge node[anchor=east,yshift=2pt]{$e$} (6);
  
  \draw (1) edge node[anchor=south west]{$b$} (4);
  \draw (4) edge node[anchor=north west]{$a$} (7);

  \draw[fill=black] (1) circle (0.06);
  \draw[fill=black] (2) circle (0.06);
  \draw[fill=black] (3) circle (0.06);
  \draw[fill=black] (4) circle (0.06);
  \draw[fill=black] (5) circle (0.06);
  \draw[fill=black] (6) circle (0.06);
  \draw[fill=black] (7) circle (0.06);
\end{tikzpicture}\\
\hline
%5
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-2,0);
    \coordinate (2) at (-2,2);
    \coordinate (3) at (0,2);
    \coordinate (4) at (0,0);
    \coordinate (5) at (2,0);
    \coordinate (6) at (2,-2);
    \coordinate (7) at (0,-2);
    
    \draw (1) edge node[anchor=east]{$b$} (2);
    \draw (2) edge node[anchor=south]{$a$} (3);
    \draw (3) edge node[anchor=west]{$d$} (4);
    \draw (4) edge node[anchor=north]{$c$} (1);
    \draw (2) edge node[anchor=south]{$i$} (4);
    \draw (4) edge node[anchor=south]{$e$} (5);
    \draw (5) edge node[anchor=west]{$h$} (6);
    \draw (6) edge node[anchor=north]{$g$} (7);
    \draw (7) edge node[anchor=east]{$f$} (4);
    \draw (4) edge node[anchor=south]{$j$} (6);
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture} &
%8
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\clip (-3,-3.3) rectangle (3,3.3);
    \coordinate (1) at (-2,-1.35);
    \coordinate (2) at (-2,1.35);
    \coordinate (3) at (2,1.35);
    \coordinate (4) at (2,-1.35);
    \coordinate (5) at (0,-2.7);
    \coordinate (6) at (0,0);
    \coordinate (7) at (0,2.7);
    
    \draw (1) edge node[anchor=east]{$i$} (2);
    \draw (2) edge node[anchor=north]{$f$} (3);
    \draw (3) edge node[anchor=west]{$e$} (4);
    \draw (4) edge node[anchor=west]{$h$} (5);
    \draw (5) edge node[anchor=east]{$j$} (1);
    \draw (2) edge node[anchor=west]{$g$} (5);
    \draw (2) edge node[anchor=south]{$b$} (6);
    \draw (6) edge node[anchor=south]{$c$} (3);
    \draw (2) edge node[anchor=east]{$a$} (7);
    \draw (7) edge node[anchor=west]{$d$} (3);
    
    \draw [fill=black] (1) circle (0.06);
    \draw [fill=black] (2) circle (0.06);
    \draw [fill=black] (3) circle (0.06);
    \draw [fill=black] (4) circle (0.06);
    \draw [fill=black] (5) circle (0.06);
    \draw [fill=black] (6) circle (0.06);
    \draw [fill=black] (7) circle (0.06);
\end{tikzpicture}&
%15
    \begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
      \clip (-3,-3.3) rectangle (3,3.3);
      \coordinate (1) at (0,2.7);
      \coordinate (2) at (-2,1.35);
      \coordinate (3) at (2,1.35);
      \coordinate (4) at (0,0);
      \coordinate (5) at (-2,-1.35);
      \coordinate (6) at (2,-1.35);
      \coordinate (7) at (0,-2.7);

      \draw (1) edge node[anchor=south]{$a$} (2);
      \draw (1) edge node[anchor=south]{$d$} (3);
      \draw (2) edge node[anchor=south]{$b$} (4);
      \draw (3) edge node[anchor=south]{$c$} (4);
      \draw (2) edge node[anchor=east]{$i$} (5);
      \draw (3) edge node[anchor=west]{$j$} (6);
      \draw (4) edge node[anchor=north]{$e$} (5);
      \draw (4) edge node[anchor=north]{$h$} (6);
      \draw (5) edge node[anchor=north]{$f$} (7);
      \draw (6) edge node[anchor=north]{$g$} (7);

      \draw[fill=black] (1) circle (0.06);
      \draw[fill=black] (2) circle (0.06);
      \draw[fill=black] (3) circle (0.06);
      \draw[fill=black] (4) circle (0.06);
      \draw[fill=black] (5) circle (0.06);
      \draw[fill=black] (6) circle (0.06);
      \draw[fill=black] (7) circle (0.06);
    \end{tikzpicture}\\
    \hline
\end{tabular}
